Infinitary Term Rewriting for Weakly Orthogonal Systems: Properties and Counterexamples

We present some contributions to the theory of infinitary rewriting for weakly orthogonal term rewrite systems, in which critical pairs may occur provided they are trivial. We show that the infinitary unique normal form property fails by an example of a weakly orthogonal TRS with two collapsing rules. By translating this example, we show that this property also fails for the infinitary lambda-beta-eta-calculus. As positive results we obtain the following: Infinitary confluence, and hence the infinitary unique normal forms property, holds for weakly orthogonal TRSs that do not contain collapsing rules. To this end we refine the compression lemma. Furthermore, we establish the triangle and diamond properties for infinitary multi-steps (complete developments) in weakly orthogonal TRSs, by refining an earlier cluster-analysis for the finite case.

==> figs/AAA.tex <==

\begin{tikzpicture}
  [inner sep=1.5mm,
  node distance=5mm,
  terminal/.style={
    rectangle,rounded corners=2.25mm,minimum size=4mm,
    very thick,draw=black!50,top color=white,bottom color=black!20,
  },
  redexA/.style={draw=dblue,fill=fblue,opacity=\oblue,thick},
  redexB/.style={draw=dgreen,fill=fgreen,opacity=\ogreen,thick},
  >=stealth,xscale=.75,yscale=.75]

  \coordinate (current point) at (2,3.8);
  \foreach \i in {1,...,15} {
    \node (n\i) [anchor=west] at (current point) {$A($};
    \coordinate (current point) at ($(current point) + (.55,0)$);
  }
  \node [anchor=west] at (current point) {$\ldots)\ldots)$};

  \coordinate (current point) at (2,3.8);
  \foreach \i in {1,...,4} {
    \draw [redexA] ($(current point) + (.2,.35)$) rectangle ($(current point) + (1.6,.55)$);
    \coordinate (current point) at ($(current point) + (1.1,0)$);
    \draw [redexB] ($(current point) + (.2,-.25)$) rectangle ($(current point) + (1.6,-.45)$);
    \coordinate (current point) at ($(current point) + (1.1,0)$);
  }
\end{tikzpicture}


==> figs/SPgraph.tex <==

\begin{tikzpicture}
  [inner sep=1.5mm,
   node distance=5mm,
   terminal/.style={
     rectangle,rounded corners=2.25mm,minimum size=4mm,
     very thick,draw=black!50,top color=white,bottom color=black!20,
   },
   redexA/.style={draw=dblue,fill=fblue,opacity=\oblue,thick},
   redexB/.style={draw=dgreen,fill=fgreen,opacity=\ogreen,thick},
   >=stealth,xscale=.75,yscale=.75]

  \pgfmathsetseed{1}
  \begin{scope}[thick]
  \draw (0cm,0cm) -- (8.45cm,0cm); % node [at end,right,xshift=2mm] {$n$};
  %\draw (8.6cm,1.5mm) -- (8.45cm,1.5mm) -- (8.45cm,-1.5mm) -- (8.6cm,-1.5mm);
  \draw (0cm,-3.8cm) -- (0cm,3.8cm) node [at end,above,yshift=2mm] {$\funap{\mrm{sum}}{w,n}$};
  %\draw (-1.5mm,3.95cm) -- (-1.5mm,3.8cm) -- (1.5mm,3.8cm) -- (1mm,3.95cm);
  %\draw (-1.5mm,-3.95cm) -- (-1.5mm,-3.8cm) -- (1.5mm,-3.8cm) -- (1mm,-3.95cm);
  \end{scope}
  \node at (8.45cm,0mm) %[below,xshift=3.5mm]
                        [xshift=4mm] {$+\infty$};
  \node at (-0.1cm,3.8cm) [left] {$+\infty$};
  \node at (-0.1cm,-3.8cm) [left] {$-\infty$};
  \node at (-0.1cm,0cm) [left] {$0$};

  \begin{scope}[yscale=-1]
  \draw (0,0) -- (0.2,.5) -- (0.6,-.5) -- (1,1);
  \newcommand{\expo}{1.08}
  \newcommand{\expog}{1.03}
  \coordinate (up) at (1,1);
  \coordinate (down) at (1,-1);
  \foreach \i in {1,...,60} {
    \coordinate (upLast) at (up);
    %\coordinate (up) at ($(up) + (.5/\expo^\i,{abs(.55*rand)/\expo^\i})$);
    \coordinate (up) at ($(up) + (.6/\expo^\i,.1/\expog^\i)$);
    \coordinate (downLast) at (down);
    \coordinate (down) at ($(down) + (.6/\expo^\i,-.1/\expog^\i)$);
    \draw [opacity=0.3+0.7/\expo^\i] (upLast) -- ($(downLast)!.5!(down)$) -- (up);
    \begin{scope}[line width=0.8mm,gray]
    \draw (upLast) -- (up);
    \draw (downLast) -- (down);
    \end{scope}
  }
  
  \node at (0,0) {$\bullet$};
  \node at (0.2,0.5) {$\bullet$};
  \node at (0.4,0) {$\bullet$};
  \node at (0.6,-0.5) {$\bullet$};
  \node at (0.733,0) {$\bullet$};
  \node at (0.866,0.5) {$\bullet$};
  \node at (1,1) {$\bullet$};
  \end{scope}
  
  \draw [->] (1cm,-2cm) -- +(1cm,0cm) node [at end,below] {$n$};
\end{tikzpicture}


==> figs/betaeta.tex <==
\newcommand{\tarrow}[5]{
  \begin{scope}[>=angle 90,->]
  \draw ($(#1)!#3!(#2)$) -- ($(#1)!#4!(#2)$);
  \draw [shorten >= 1.5mm] ($(#1)!#3!(#2)$) -- ($(#1)!#4!(#2)$);
  \draw [shorten >= 3mm] ($(#1)!#3!(#2)$) -- ($(#1)!#4!(#2)$) node [midway,above,inner sep=2mm] {#5};
  \end{scope}
}%
%
\begin{figure}[h!]
  \begin{center}
  \begin{tikzpicture}[level distance=6mm,inner sep=1mm,sibling distance=10mm,
                      app/.style={grow=-90,level distance=3.5mm},
                      abs/.style={grow=-90,level distance=6mm},
                      inner sep=0.2mm,
                      c0/.style={blue},
                      c1/.style={blue!70!red},
                      c2/.style={blue!50!red},
                      c3/.style={blue!30!red},
                      c4/.style={blue!00!red}]
    \node [c0] (root) {$\treeap$} [app,c0]
      child [c2] { node [c2] {$\lambda x_0$} [abs,c0]
        child [c4] { node [c4] {$\lambda x_1$} [abs,c2]
          child [c4] { node [c4] {$\treeap$} [app,c4]
            child [c2] { node [c2] {$\treeap$} [app,c2]
              child [c0] { node [c0] {$\treeap$} [app,c0]
%
                child [c1] { node [c1] {$\lambda x_{-1}$} [abs,c0]
                  child [c2] { node [c2] {$\lambda x_0$} [abs,c1]
                    child [c3] { node [c3] {$\lambda x_1$} [abs,c2]
                      child [c4] { node [c4] {$\lambda x_2$} [abs,c3]
                        child [c4] { node [c4] {$\treeap$} [app,c4]
                          child [c3] { node [c3] {$\treeap$} [app,c3]
                            child [c0] { node [c0] {$\treeap$} [app,c2]
                              child [c0] { node [c0] {$\treeap$} [app,c1]
                                child [c0] { node [c0] {$\treeap$} [app,c0]
                                  child [c0] { node [c0] {$\vdots$} }
                                  child [c0] { node [c0,inner sep=0.5mm] {$x_{-2}$} }
                                }
                                child [c1] { node [c1,inner sep=0.5mm] {$x_{-1}$} }
                              }
                              child [c2] { node [c2] {$x_{0}$} }
                            }
                            child [c3] { node [c3] {$x_1$} }
                          }
                          child [c4] { node [c4] {$x_2$} }
                        }
                      }
                    }
                  }
                }
%               
                child [c0] { node [c0,inner sep=0.5mm] {$x_{-1}$} }
              }
              child [c2] { node [c2] {$x_0$} }
            }
            child [c4] { node [c4] {$x_1$} }
          }
        }
      }
      child [c0] { node [c0] {$x_0$} }
      ;
     
    \begin{scope}
    \node [c4] (left) [left of=root,node distance=40mm,yshift=-1cm] {$\lambda x_1$} 
      child [c4] { node [c4] {$\lambda x_2$} } [abs] 
      child [c4,level distance=7mm] { node [c4,inner sep=-1mm] {$\vdots$} }
      ;
    \end{scope}

    \node [c0] (right) [right of=root,node distance=40mm,yshift=-1cm] {$\treeap$} [app,c0]
      child [c0] { node [c0] {$\treeap$} [app,c0]
        child [c0] { node [c0] {$\treeap$} [app,c0]
          child { node [c0] {$\vdots$} }
          child [c0] { node [c0,inner sep=0.5mm] {$x_{-2}$} }
        }
        child [c0] { node [c0,inner sep=0.5mm] {$x_{-1}$ } }
      }
      child [c0] { node [c0] {$x_{0}$} }
      ;
    
    \begin{scope}[blue]
    \tarrow{root}{left}{.3}{0.85}{$\beta$}
    \end{scope}
    \begin{scope}[red]
    \tarrow{root}{right}{.3}{0.85}{$\eta$}
    \end{scope}
  \end{tikzpicture}
  \caption{\textit{Counterexample to unique normal forms in $\ilbe$.}}
  %\caption{$\phi_2 \iredi \psi \ired \chi$ where $\phi_i = \mylam{x_i}{\phi_{i+2}}$ and $\chi = \chi x_0$.}
  \label{fig:betaeta}
  \end{center}
\end{figure}%
%
%
% \begin{figure}[h!]
%   \begin{center}
%   \begin{tikzpicture}[level distance=6mm,inner sep=1mm,sibling distance=-10mm,
%                       app/.style={grow=-90,level distance=3.5mm},
%                       abs/.style={grow=-90,level distance=6mm},
%                       inner sep=0.2mm,
%                       c0/.style={blue},
%                       c1/.style={blue!00!red},
%                       c2/.style={blue!30!red},
%                       c3/.style={blue!50!red},
%                       c4/.style={blue!70!red},
%                       d1/.style={c0},d2/.style={c1},d3/.style={c2},d4/.style={c3},
%                       1/.style={},2/.style={},3/.style={},4/.style={}]
%     \node [c0] (root) {$\treeap$} [app,c0]
%       child [c0] { node [c0] {$x_0$} }
%       child [d1] { node [c1] {$\lambda x_1$} } [abs,c1] \mkLambdas{2}
%       \mkApps{2,1} child [c0] { node [c0] {$x_0$} }
%       child [d1] { node [c1] {$\lambda x_1$} } [abs,c1] \mkLambdas{2,3,4}
%       \mkApps{4,3,2,1} child [c0] { node [c0] {$x_0$} }
%       child [c0] { node [black] {$\vdots$} }
%       ;
%      
%     \begin{scope}[d1/.style={c1}]
%     \node [c1] (left) [left of=root,node distance=40mm,yshift=-1cm] {$\lambda x_2$} 
%       child [c1] { node [c1] {$\lambda x_4$} } [abs] 
%       child [c1,level distance=7mm] { node [c1,inner sep=-1mm] {$\vdots$} }
%       ;
%     \end{scope}
% 
%     \node [c0] (right) [right of=root,node distance=40mm,yshift=-1cm] {$\treeap$} [app,c0]
%       \mkAppsNt{0,0} child { node {$x_0$} }
%       child { node [c0] {$\vdots$} }
%       ;
%     
%     \begin{scope}[blue]
%     \tarrow{root}{left}{.3}{0.85}{$\beta$}
%     \end{scope}
%     \begin{scope}[red]
%     \tarrow{root}{right}{.3}{0.85}{$\eta$}
%     \end{scope}
%   \end{tikzpicture}
%   \caption{}
%   %\caption{$\phi_2 \iredi \psi \ired \chi$ where $\phi_i = \mylam{x_i}{\phi_{i+2}}$ and $\chi = \chi x_0$.}
%   \label{fig:betaeta}
%   \end{center}
% \end{figure}

==> figs/cases.tex <==
\begin{tikzpicture}
  [inner sep=1.5mm,
   node distance=5mm,
   terminal/.style={
         rectangle,rounded corners=2.25mm,minimum size=4mm,
         very thick,draw=black!50,top color=white,bottom color=black!20,
   },
   redexA/.style={draw=dblue,fill=fblue,opacity=\oblue,thick},
   redexB/.style={draw=dgreen,fill=fgreen,opacity=\ogreen,thick},
   >=stealth,xscale=.75,yscale=.75]

  \begin{scope}[xshift=0,yshift=0]
        \draw (0,0) -- (2,4) -- (4,0) -- cycle;
        \fill[redexA] (2,3.8) -- (.7,1.2) -- (2.75,2.3) -- cycle;
        \node [terminal] at (2,2.9) {$u$};
        \fill[redexB] (1.8,2.5) -- (1.5,1.0) -- (2.7,0.8) -- cycle;
        \node [terminal] at (2,1.4) {$v$};
        \node at (2,-.5) {case (i)};
  \end{scope}
  \begin{scope}[xshift=5cm,yshift=0]
        \draw (0,0) -- (2,4) -- (4,0) -- cycle;
        \fill[redexA] (2,3.8) -- (.7,1.2) -- (2.75,2.3) -- cycle;
        \node [terminal] at (2,2.9) {$u$};
        \fill[redexB] (1.3,2.1) -- (1.0,0.6) -- (2.2,0.4) -- cycle;
        \node [terminal] at (1.5,1.0) {$v$};
        \fill[redexB] (2.4,2.4) -- (2.2,0.8) -- (3.2,0.8) -- cycle;
        \node [terminal] at (2.7,1.5) {$w$};
        \node at (2,-.5) {case (ii)};
  \end{scope}
  \begin{scope}[xshift=10cm,yshift=0cm]
        \draw (0,0) -- (2,4) -- (4,0) -- cycle;
        \fill[redexA] (2,3.8) -- (.6,1.0) -- (2.85,2.1) -- cycle;
        \node [terminal] at (2,2.9) {$u$};
        \fill[redexB] (1.5,2.7) -- (1.1,1.8) -- (2.8,1.5) -- cycle;
        \node [terminal] at (1.65,2.1) {$v$};
        \fill[redexB] (1.4,1.65) -- (0.8,0.2) -- (2.5,0.4) -- cycle;
        \node [terminal] at (1.55,0.8) {$w$};
        \node at (2,-.5) {case (iii)};
  \end{scope}
  \begin{scope}[xshift=15cm,yshift=0cm]
        \draw (0,0) -- (2,4) -- (4,0) -- cycle;
        \fill[redexA] (2,3.8) -- (.6,1.0) -- (2.85,2.1) -- cycle;
        \node [terminal] at (2,2.9) {$u$};
        \fill[redexB] (1.5,2.7) -- (1.1,1.8) -- (2.8,1.5) -- cycle;
        \node [terminal] at (1.65,2.1) {$v$};
        \fill[redexA] (2.5,1.7) -- (2.1,1.0) -- (2.85,1.0) -- cycle;
        \node [terminal] at (3,.9) {$m$};
        \fill[redexB] (1.4,1.65) -- (0.8,0.2) -- (2.5,0.4) -- cycle;
        \node [terminal] at (1.55,0.8) {$w$};
        \node at (2,-.5) {case (iv)};
  \end{scope}
\end{tikzpicture}


==> figs/chain.tex <==

\begin{tikzpicture}
  [inner sep=1.5mm,
   node distance=5mm,
   terminal/.style={
     rectangle,rounded corners=2.25mm,minimum size=4mm,
     very thick,draw=black!50,top color=white,bottom color=black!20,
   },
   redexA/.style={draw=dblue,fill=fblue,opacity=\oblue,thick},
   redexB/.style={draw=dgreen,fill=fgreen,opacity=\ogreen,thick},
   >=stealth,xscale=.75,yscale=.75]

  \pgfmathsetseed{1}
  %\draw (0,0) -- (2,4) -- (4,0);

  \newcommand{\expo}{1.3}
  \coordinate (current point) at (2,3.8);
  \foreach \i in {1,...,10} {
    %min()
    \fill[redexA,{opacity=min(1/\expo^\i,.5)}] (current point) -- ($(current point) + 1/\expo^\i*(-.5,-1)$) -- ($(current point) + 1/\expo^\i*(.5,-1)$) -- cycle;
    \coordinate (current point) at ($(current point) + (.45*rand/\expo^\i,-.8/\expo^\i)$);
    \fill[redexB,{opacity=min(1/\expo^\i,.5)}] (current point) -- ($(current point) + 1/\expo^\i*(-.5,-1)$) -- ($(current point) + 1/\expo^\i*(.5,-1)$) -- cycle;
    \coordinate (current point) at ($(current point) + (.45*rand/\expo^\i,-.8/\expo^\i)$);
  }
\end{tikzpicture}


==> figs/compression.tex <==
\begin{figure}[hpt!]
\begin{center}
\begin{tikzpicture}
  [inner sep=1mm,
   node distance=45mm,
   terminal/.style={
   rectangle,rounded corners=2.25mm,minimum size=4mm,
   very thick,draw=black!50,top color=white,bottom color=black!20,
   },
   >=stealth,
   red/.style={thick,->>},
   infred/.style={
   thick,
   shorten >= 1mm,
   decoration={
     markings,
     mark=at position -3mm with {\arrow{stealth}},
     mark=at position -1.5mm with {\arrow{stealth}},
     mark=at position -0.001 with {\arrow{stealth}}
   },
   postaction={decorate}
   }]

  \node (s) {$s$};
  \node (s') [right of=s] {};
  \node (sb) [node distance=1mm,below of=s] {\hphantom{$s$}};
  \node (s'b) [node distance=1mm,below of=s'] {};
  \node (t) [right of=s'] {$t$};

  \draw [infred] (s) -- node [at end,above] {$\alpha$} (t);
  \draw [thick] ($(s') + (0,.5ex)$) -- ($(s'b) + (0,-.5ex)$);
  \draw [thick,dotted] ($(s') + (0,2.5ex)$) -- 
    node [midway,yshift=5.2ex] {last step of depth $d$} 
    node [midway,yshift=2.7ex] {$\beta < \alpha$}
    ($(s'b) + (0,-.5ex)$);
  \draw [infred] (s) to [bend right=45] 
    node [at end,below,xshift=-.5ex,yshift=-1.4ex] {$\le \omega$}
    node [midway] (d) {}
    (s');

  \node at ($(s)!.5!(s')$) [anchor=south] {$\ge d$};
  \node at ($(s')!.5!(t)$) [anchor=south] {$> d$};

  \draw [thick] ($(d) + (0,.5ex)$) -- ($(d) + (0,-.5ex)$);
  \draw [thick,dotted] ($(d) + (0,-2.5ex)$) -- 
    node [midway,yshift=-4.7ex] {last step of depth $d$}
    node [midway,yshift=-2.7ex] {$n < \omega$}
    ($(d) + (0,.5ex)$);

  \draw [infred] (d) to [bend right=35] node [at end,below,xshift=-.5ex,yshift=-1.4ex] {$\le \omega$} (t);
  \node at ($(s)!.5!(s')$) [yshift=-3ex] {IH};
  \node at ($(s')!.5!(t)$) [xshift=-4ex,yshift=-3.8ex] {continue};
  \node at ($(s')!.5!(t)$) [xshift=-4ex,yshift=-6ex] {with $d+1$, \ldots};
\end{tikzpicture}
\end{center}\vspace{-3ex}
\caption{\textit{Compression Lemma, in case $\alpha$ is a limit ordinal.}}
\label{fig:compression}
\end{figure}


==> figs/confluence.tex <==
\begin{figure}[hpt!]
\begin{center}
\begin{tikzpicture}
  [inner sep=1mm,
   node distance=16mm,
   terminal/.style={
     rectangle,rounded corners=2.25mm,minimum size=4mm,
     very thick,draw=black!50,top color=white,bottom color=black!20,
   },
   >=stealth,
   red/.style={thick,->>},
   infred/.style={
     thick,
     shorten >= 1mm,
     decoration={
       markings,
       mark=at position -3mm with {\arrow{stealth}},
       mark=at position -1.5mm with {\arrow{stealth}},
       mark=at position 1 with {\arrow{stealth}}
     },
     postaction={decorate}
   }]

  \node (s) {$s$};
  \node (s1) [node distance=40mm,right of=s] {$s_1$};
  \node (t1) [node distance=60mm,right of=s1] {$t_1$};
  \node (s2) [below of=s] {$s_2$};
  \node (t2) [below of=s2] {$t_2$};
  \node (s') [below of=s1] {$s'$};
  \node (t1') [below of=t1] {$t_1'$};
  \node (t2') [below of=s'] {$t_2'$};
  \node (u) [below of=t1'] {$u$};

  \draw [red] (s) -- (s1);
  \draw [infred] (s1) -- (t1);
  \draw [red] (s) -- (s2);
  \draw [infred] (s2) -- (t2);

  \draw [red,dashed] (s1) -- (s');
  \draw [thick] ($(s1)!.5!(s') + (-.75ex,-.20ex)$) -- ($(s1)!.5!(s') + (.75ex,-.20ex)$);
  \draw [thick] ($(s1)!.5!(s') + (-.75ex,.20ex)$) -- ($(s1)!.5!(s') + (.75ex,.20ex)$);

  \draw [red,dashed] (s2) -- (s');
  \draw [thick] ($(s2)!.5!(s') + (-.20ex,-.75ex)$) -- ($(s2)!.5!(s') + (-.20ex,.75ex)$);
  \draw [thick] ($(s2)!.5!(s') + (.20ex,-.75ex)$) -- ($(s2)!.5!(s') + (.20ex,.75ex)$);


  \draw [infred,dashed] (s') -- (t1');
  \draw [infred,dashed] (t1) -- (t1');
  \draw [infred,dashed] (s') -- (t2');
  \draw [infred,dashed] (t2) -- (t2');
  \draw [infred,dashed] (t1') -- (u);
  \draw [infred,dashed] (t2') -- (u);

  \node at ($(s)!.5!(s1)$) [anchor=south] {$\ge d$};
  \node at ($(s)!.5!(s2)$) [anchor=east] {$\ge d$};
  \node at ($(s1)!.5!(t1)$) [anchor=south] {$>d$};
  \node at ($(s2)!.5!(t2)$) [anchor=east] {$>d$};
  \node at ($(s2)!.5!(s')$) [anchor=south,yshift=.5ex] {$\ge d$};
  \node at ($(s1)!.5!(s')$) [anchor=west,xshift=.5ex] {$\ge d$};

  \node at ($(s')!.5!(t1')$) [anchor=south] {$> d$};
  \node at ($(s')!.5!(t2')$) [anchor=west] {$> d$};

  \node at ($(t2)!.5!(t2')$) [anchor=south] {$\ge d$};
  \node at ($(t1)!.5!(t1')$) [anchor=west] {$\ge d$};

  \node at ($(s)!.5!(s')$) {finitary diagram};
  \node at ($(s')!.5!(t1)$) {PML (Lemma~\ref{lem:pml})};
  \node at ($(s')!.5!(t2)$) {PML (Lemma~\ref{lem:pml})};
  \node at ($(s')!.5!(u)$) {\parbox{3cm}{\centerline{repeat construction}\centerline{with $d+1$}}};
\end{tikzpicture}
\end{center}\vspace{-3ex}
\caption{\textit{Infinitary confluence.}}
\label{fig:confluence}
\end{figure}


==> figs/ortho.tex <==

\begin{tikzpicture}
  [inner sep=1.5mm,
   node distance=5mm,
   terminal/.style={
     rectangle,rounded corners=2.25mm,minimum size=4mm,
     very thick,draw=black!50,top color=white,bottom color=black!20,
   },
   redexA/.style={draw=dblue,fill=fblue,opacity=\oblue,thick},
   redexB/.style={draw=dgreen,fill=fgreen,opacity=\ogreen,thick},
   >=stealth,xscale=.75,yscale=.75]

  \begin{scope}[xshift=0,yshift=0]
    \draw (0,0) -- (2,4) -- (4,0) -- cycle;
    \fill[redexA] (1.4,2.2) -- (.7,.9) -- (2.1,.9) -- cycle;
    \node [terminal] at (1.4,1.3) {1};
    \fill[redexA] (2.4,2.8) -- (2.2,1.3) -- (3.25,1.1) -- cycle;
    \node [terminal] at (2.6,1.8) {2};
  \end{scope}
  \node at (4.5,2) {$\cup$};
  \begin{scope}[xshift=5cm,yshift=0]
    \draw (0,0) -- (2,4) -- (4,0) -- cycle;
    \fill[redexB] (2,3.8) -- (1,1.7) -- (2.65,2.5) -- cycle;
    \node [terminal] at (2,2.8) {3};
    \fill[redexB] (2.6,1.8) -- (2.3,0.3) -- (3.3,0.3) -- cycle;
    \node [terminal] at (2.9,1) {5};
    \fill[redexB] (1,.7) -- (.2,0) -- (1.8,0) -- cycle;
    \node [terminal] at (1,.1) {4};
  \end{scope}
  \node at (10,2) {$=$};
  \begin{scope}[xshift=11cm,yshift=0]
    \draw (0,0) -- (2,4) -- (4,0) -- cycle;
    \fill[redexB] (2,3.8) -- (1,1.7) -- (2.65,2.5) -- cycle;
    \fill[redexA] (1.4,2.2) -- (.7,.9) -- (2.1,.9) -- cycle;
    \fill[redexA] (2.4,2.8) -- (2.2,1.3) -- (3.25,1.1) -- cycle;
    \fill[redexB] (2.6,1.8) -- (2.3,0.3) -- (3.3,0.3) -- cycle;
    \fill[redexB] (1,.7) -- (.2,0) -- (1.8,0) -- cycle;
  \end{scope}
\end{tikzpicture}


==> figs/parallel.tex <==

\begin{tikzpicture}
  [inner sep=1.5mm,
   node distance=5mm,
   terminal/.style={
     rectangle,rounded corners=2.25mm,minimum size=4mm,
     very thick,draw=black!50,top color=white,bottom color=black!20,
   },
   redexA/.style={draw=dblue,fill=fblue,opacity=\oblue,thick},
   redexB/.style={draw=dgreen,fill=fgreen,opacity=\ogreen,thick},
   >=stealth,xscale=.75,yscale=.75]

  \begin{scope}[xscale=-1]
    \draw (2,5) -- (-2.5,0) -- (6.5,0) -- cycle;

    \begin{scope}[xshift=-.8cm]
      \fill[redexA,xshift=3.5cm,yshift=2.1cm] (1,.7) -- (.2,0) -- (1.8,0) -- cycle;
      \fill[redexB,xshift=1.5cm,yshift=.5cm] (2.6,1.8) -- (1.9,0.3) -- (2.9,0.5) -- cycle;
      \fill[redexB,xshift=2.3cm,yshift=0cm] (2.6,1.8) -- (2.3,1.1) -- (3.3,0.3) -- cycle;
      \draw [very thick,->] (4.5,2.5) .. controls (4.9,2.7) and (4.9,1.6) .. (4.1,1.5);
    \end{scope}

    \begin{scope}[xshift=-.8cm,yshift=-.3cm]
      \fill[redexB] (2,3.8) -- (1,1.7) -- (2.65,2.5) -- cycle;
      \fill[redexA] (1.4,2.2) -- (.7,.9) -- (2.1,.9) -- cycle;
      \fill[redexA] (2.4,2.8) -- (2.2,1.3) -- (3.25,1.1) -- cycle;
    \draw [very thick,->] (2,2.8) .. controls (1.5,2.6) and (2.0,1.7) .. (2.6,1.6);
    \end{scope}

    \fill[redexA,xshift=-2.5cm,yshift=-1.4cm] (2.3,3.8) -- (.5,1.7) -- (2.15,2.5) -- cycle;

  \end{scope}

  %\draw [very thick,->] (1,2) -- (3,2) node [midway,above] {replace by};
\end{tikzpicture}


==> figs/ps2lam.tex <==
\begin{tikzpicture}[inner sep=1mm,>=stealth]

  \begin{scope}[node distance=15mm]
  \node (a) {$\spre\ssuc w$};
  \node (b) [right of=a,node distance=35mm] {$(\mylam{x_i}{\pstolami{w}{i}}) \, x_i$};
  \node (c) [below of=a] {$w$};
  \node (d) [below of=b] {$\pstolami{w}{i}$};
  \end{scope}

  \draw [->] (a) -- (b) node [midway,above] {$\spstolami{i}$};
  \draw [->] (a) -- (c) node [midway,left] {$\spre\ssuc$};
  \draw [->] (c) -- (d) node [midway,above] {$\spstolami{i}$};
  \draw [->] (b) -- (d) node [midway,left] {$\beta$};

\end{tikzpicture}
\quad 
\begin{tikzpicture}[inner sep=1mm,>=stealth]

  \begin{scope}[node distance=15mm]
  \node (a) {$\ssuc\spre w$};
  \node (b) [right of=a,node distance=35mm] {$\mylam{x_{i+1}}{\pstolami{w}{i}\,x_{i+1}}$};
  \node (c) [below of=a] {$w$};
  \node (d) [below of=b] {$\pstolami{w}{i}$};
  \end{scope}

  \draw [->] (a) -- (b) node [midway,above] {$\spstolami{i}$};
  \draw [->] (a) -- (c) node [midway,left] {$\ssuc\spre$};
  \draw [->] (c) -- (d) node [midway,above] {$\spstolami{i}$};
  \draw [->] (b) -- (d) node [midway,left] {$\eta$};

\end{tikzpicture}


==> figs/strip-collapse.tex <==
%\begin{figure}[hpt!]
\begin{center}\hspace{1cm}
\begin{tikzpicture}
  [inner sep=1mm,
   node distance=12mm,
   terminal/.style={
   rectangle,rounded corners=2.25mm,minimum size=4mm,
   very thick,draw=black!50,top color=white,bottom color=black!20,
   },
   >=stealth,
   red/.style={thick,->>},
   infred/.style={
   thick,
   shorten >= 1mm,
   decoration={
     markings,
     mark=at position -3mm with {\arrow{stealth}},
     mark=at position -1.5mm with {\arrow{stealth}},
     mark=at position 1 with {\arrow{stealth}}
   },
   postaction={decorate}
   }]

  \node (s) {$s$};
  \node (t1) [node distance=40mm,right of=s] {$t_1$};
  \node (t2) [below of=s] {$t_2$};
  \node (u) [below of=t1] {$u$};

  \draw [infred] (s) -- (t1);
  \draw [red,->] (s) -- (t2);
  \draw [infred,dashed] (t2) -- (u);
  \draw [red,->] (t1) -- (u);

  \draw [thick] ($(s)!.5!(t2) + (-.75ex,-.20ex)$) -- ($(s)!.5!(t2) + (.75ex,-.20ex)$);
  \draw [thick] ($(s)!.5!(t2) + (-.75ex,.20ex)$) -- ($(s)!.5!(t2) + (.75ex,.20ex)$);
  \draw [thick] ($(t1)!.5!(u) + (-.75ex,-.20ex)$) -- ($(t1)!.5!(u) + (.75ex,-.20ex)$);
  \draw [thick] ($(t1)!.5!(u) + (-.75ex,.20ex)$) -- ($(t1)!.5!(u) + (.75ex,.20ex)$);

  \node at ($(s)!.5!(t1)$) [anchor=south] {$\ge d_\aseq$};
  \node at ($(s)!.5!(t2)$) [anchor=east,xshift=-.7ex] {$\ge d_\bseq$};
  \node at ($(t2)!.5!(u)$) [anchor=north] {$\ge \bfunap{\min}{d_\aseq}{d_\bseq}$};
  \node at ($(t1)!.5!(u)$) [anchor=east,xshift=-.7ex] {$\ge \bfunap{\min}{d_\aseq}{d_\bseq}$};
\end{tikzpicture}
\end{center}\vspace{-3ex}
%\caption{\textit{Strip/Lift Lemma with collapsing rules.}}
%\label{fig:strip:collapse}
%\end{figure}


==> figs/strip-proof.tex <==
\begin{figure}[hpt!]
\begin{center}
\begin{tikzpicture}
  [inner sep=1mm,
  node distance=25mm,
  terminal/.style={
	rectangle,rounded corners=2.25mm,minimum size=4mm,
	very thick,draw=black!50,top color=white,bottom color=black!20,
  },
  >=stealth,
  red/.style={thick,->>},
  infred/.style={
	thick,
	shorten >= 1mm,
	decoration={
	  markings,
	  mark=at position -3mm with {\arrow{stealth}},
	  mark=at position -1.5mm with {\arrow{stealth}},
	  mark=at position 1 with {\arrow{stealth}}
	},
	postaction={decorate}
  }]

  \node (s) {$s \equiv s_0$};
  \node (s1) [node distance=13mm,right of=s] {$s_1$};
  \node (s2) [node distance=10mm,right of=s1] {$\ldots$};
  \node (sn0) [node distance=10mm,right of=s2] {$s_{n_0}$};
  \node (sm0) [node distance=30mm,right of=sn0] {$s_{m_0}$};
  \node (t1) [node distance=30mm,right of=sm0] {$t_1$};
  \node (t2) [below of=s] {$t_2 \equiv s_0'$};
  \node (s1') [below of=s1] {$s_1'$};
  \node (s2') [below of=s2] {$\ldots$};
  \node (sn0') [below of=sn0] {$s_{n_0}'$};
  \node (sm0') [below of=sm0] {$s_{m_0}'$};
  \node (u) [below of=t1] {$u$};

  \node (sn0'') [node distance=12mm,below of=sn0] {$s_{n_0}''$};
  \node (sm0'') [node distance=12mm,below of=sm0] {$s_{m_0}''$};
  \node (t1'') [node distance=12mm,below of=t1] {$t_1''$};

  \draw [red,->] (s) -- (s1);
  \draw [red,->] (s1) -- (s2);
  \draw [red,->] (s2) -- (sn0);
  \draw [red,->>] (sn0) -- (sm0) node [midway,above] {$\ge d$};
  \draw [infred] (sm0) -- (t1) node [midway,above] {$\ge d+p$};

  \draw [red,->] (s) -- (t2) node [midway,left,xshift=-.5ex] {$\astep = \astep_0$};
  \draw [thick] ($(s)!.5!(t2) + (-.75ex,-.20ex)$) -- ($(s)!.5!(t2) + (.75ex,-.20ex)$);
  \draw [thick] ($(s)!.5!(t2) + (-.75ex,.20ex)$) -- ($(s)!.5!(t2) + (.75ex,.20ex)$);

  \draw [red,->] (s1) -- (s1') node [midway,right,xshift=.5ex] {$\astep_1$};
  \draw [thick] ($(s1)!.5!(s1') + (-.75ex,-.20ex)$) -- ($(s1)!.5!(s1') + (.75ex,-.20ex)$);
  \draw [thick] ($(s1)!.5!(s1') + (-.75ex,.20ex)$) -- ($(s1)!.5!(s1') + (.75ex,.20ex)$);

  \draw [red,->] (sn0) -- (sn0'') node [midway,right,xshift=.5ex] {$\astep_{n_0,<d}$};
  \draw [thick] ($(sn0)!.5!(sn0'') + (-.75ex,-.20ex)$) -- ($(sn0)!.5!(sn0'') + (.75ex,-.20ex)$);
  \draw [thick] ($(sn0)!.5!(sn0'') + (-.75ex,.20ex)$) -- ($(sn0)!.5!(sn0'') + (.75ex,.20ex)$);
  \draw [red,->] (sn0'') -- (sn0') node [midway,right,xshift=.5ex] {$\astep_{n_0,\ge d}$};
  \draw [thick] ($(sn0'')!.5!(sn0') + (-.75ex,-.20ex)$) -- ($(sn0'')!.5!(sn0') + (.75ex,-.20ex)$);
  \draw [thick] ($(sn0'')!.5!(sn0') + (-.75ex,.20ex)$) -- ($(sn0'')!.5!(sn0') + (.75ex,.20ex)$);

  \draw [red,->] (sm0) -- (sm0'') node [midway,right,xshift=.5ex] {$\bstep \subseteq \astep_{n_0,<d}$};
  \draw [thick] ($(sm0)!.5!(sm0'') + (-.75ex,-.20ex)$) -- ($(sm0)!.5!(sm0'') + (.75ex,-.20ex)$);
  \draw [thick] ($(sm0)!.5!(sm0'') + (-.75ex,.20ex)$) -- ($(sm0)!.5!(sm0'') + (.75ex,.20ex)$);
  \draw [red,->] (sm0'') -- (sm0') node [midway,right,xshift=.5ex] {$\astep_{m_0,\ge d}$};
  \draw [thick] ($(sm0'')!.5!(sm0') + (-.75ex,-.20ex)$) -- ($(sm0'')!.5!(sm0') + (.75ex,-.20ex)$);
  \draw [thick] ($(sm0'')!.5!(sm0') + (-.75ex,.20ex)$) -- ($(sm0'')!.5!(sm0') + (.75ex,.20ex)$);

  \draw [red,->] (t1) -- (t1'') node [midway,right,xshift=.5ex] {$\bstep$};
  \draw [thick] ($(t1)!.5!(t1'') + (-.75ex,-.20ex)$) -- ($(t1)!.5!(t1'') + (.75ex,-.20ex)$);
  \draw [thick] ($(t1)!.5!(t1'') + (-.75ex,.20ex)$) -- ($(t1)!.5!(t1'') + (.75ex,.20ex)$);
  \draw [red,->,dashed] (t1'') -- (u) node [midway,right,xshift=.5ex] {$\ge d$};
  \draw [thick] ($(t1'')!.5!(u) + (-.75ex,-.20ex)$) -- ($(t1'')!.5!(u) + (.75ex,-.20ex)$);
  \draw [thick] ($(t1'')!.5!(u) + (-.75ex,.20ex)$) -- ($(t1'')!.5!(u) + (.75ex,.20ex)$);

  \draw [red,->] (t2) -- (s1');
  \draw [red,->] (s1') -- (s2');
  \draw [red,->] (s2') -- (sn0');
  \draw [infred,dashed] (sn0') -- (sm0');
  \draw [infred,dashed] (sm0'') -- (t1'')  node [midway,above] {$\ge d$};
  \draw [infred,dashed] (sm0') -- (u)  node [midway,above] {$\ge d$};
\end{tikzpicture}
\end{center}\vspace{-3ex}
\caption{\textit{Parallel Moves Lemma, proof overview.}}
\label{fig:pml:proof}
\end{figure}


==> figs/strip.tex <==
%\begin{figure}[hpt!]
\begin{center}\hspace{2cm}
\begin{tikzpicture}
  [inner sep=1mm,
   node distance=12mm,
   terminal/.style={
   rectangle,rounded corners=2.25mm,minimum size=4mm,
   very thick,draw=black!50,top color=white,bottom color=black!20,
   },
   >=stealth,
   red/.style={thick,->>},
   infred/.style={
   thick,
   shorten >= 1mm,
   decoration={
     markings,
     mark=at position -3mm with {\arrow{stealth}},
     mark=at position -1.5mm with {\arrow{stealth}},
     mark=at position 1 with {\arrow{stealth}}
   },
   postaction={decorate}
   }]

  \node (s) {$s$};
  \node (t1) [node distance=40mm,right of=s] {$t_1$};
  \node (t2) [below of=s] {$t_2$};
  \node (u) [below of=t1] {$u$};

  \draw [infred] (s) -- (t1);
  \draw [red,->] (s) -- (t2);
  \draw [infred,dashed] (t2) -- (u);
  \draw [red,->] (t1) -- (u);

  \draw [thick] ($(s)!.5!(t2) + (-.75ex,-.20ex)$) -- ($(s)!.5!(t2) + (.75ex,-.20ex)$);
  \draw [thick] ($(s)!.5!(t2) + (-.75ex,.20ex)$) -- ($(s)!.5!(t2) + (.75ex,.20ex)$);
  \draw [thick] ($(t1)!.5!(u) + (-.75ex,-.20ex)$) -- ($(t1)!.5!(u) + (.75ex,-.20ex)$);
  \draw [thick] ($(t1)!.5!(u) + (-.75ex,.20ex)$) -- ($(t1)!.5!(u) + (.75ex,.20ex)$);

  \node at ($(s)!.5!(t1)$) [anchor=south] {$\ge d_\aseq$};
  \node at ($(s)!.5!(t2)$) [anchor=east,xshift=-.7ex] {$\ge d_\bseq$};
  \node at ($(t2)!.5!(u)$) [anchor=north] {$\ge \bfunap{\min}{d_\aseq}{d_\bseq+1}$};
  \node at ($(t1)!.5!(u)$) [anchor=east,xshift=-.7ex] {$\ge \bfunap{\min}{d_\bseq}{d_\aseq+1}$};
\end{tikzpicture}
\end{center}\vspace{-3ex}
%\caption{\textit{Strip/Lift Lemma without collapsing rules.}}
%\label{fig:strip}
%\end{figure}


==> figs/table.tex <==

{
\definecolor{mblue}{RGB}{186,178,255}
\definecolor{mgreen}{RGB}{0,128,0}
\newcommand{\yes}{yes}
\newcommand{\no}{no}
\newcommand{\ouryes}{\textcolor{mgreen}{\textbf{\yes}}}
\newcommand{\ourno}{\textcolor{mgreen}{\textbf{\no}}}
\newcommand{\ourq}{\textcolor{mgreen}{\textbf{?}}}
\newcommand{\yesorno}{\yes/\no}
\begin{tikzpicture}[thick,xscale=1.5,yscale=0.7]
  \foreach \x in {0,...,7} {
    \foreach \y in {0,...,7} {
      \draw (\x cm,\y cm) rectangle +(1cm,1cm);
    }
  }
  \foreach \x in {0,...,3} { \foreach \y in {2,...,7} { \node at (0.5+\x,0.5+\y) {\yes}; } }
  \foreach \x in {1,...,3} { \foreach \y in {0,...,1} { \node at (0.5+\x,0.5+\y) {\yes}; } }
  \foreach \x/\y in {6/2,6/3,7/3} { \node at (0.5+\x,0.5+\y) {\yes}; }
  

  \foreach \x in {4,...,5} { \foreach \y in {0,...,3} { \node at (0.5+\x,0.5+\y) {\no}; } }
  \foreach \x in {6,...,7} { \foreach \y in {0,...,1} { \node at (0.5+\x,0.5+\y) {\ourno}; } }
  
  \foreach \x/\y/\r in {4/4/\ouryes,5/4/\no,6/4/\ourq,7/4/\ourq,
                        4/5/\ouryes,5/5/\ouryes,6/5/\ouryes,7/5/\ouryes,
                        4/6/\ouryes,5/6/\no,6/6/\ourno,7/6/\ourno,
                        4/7/\yes,5/7/\no,6/7/\yes,7/7/\yes,
                        0/0/\yes,0/1/\yes\footnotemark[2],
                        7/2/\yes} { \node at (0.5+\x,0.5+\y) {\r}; } % $^{\text{\cite{kete:simo:2009}}}$
  
  \foreach \x in {0,...,7} { \foreach \y in {8} { \draw [very thick,fill=mblue](\x cm,\y cm) rectangle +(1cm,1cm); } }
  \foreach \x/\r in {0/PML,1/CR,2/UN,3/NF,4/PML$^{\infty}$,5/CR$^{\infty}$,6/UN$^{\infty}$,7/NF$^{\infty}$} { \node at (0.5+\x,8.5) {\r}; }

  \foreach \x in {-1} { \foreach \y in {0,...,7} { \draw [very thick,fill=mblue](-0.5cm + \x cm,\y cm) rectangle +(1.5cm,1cm); } }
  \foreach \y/\r in {0/WOCRS,1/$\lambda\beta\eta$,2/fe-OCRS,3/$\lambda\beta$,4/1c-WOTRS,5/nc-WOTRS,6/WOTRS,7/OTRS} { \node at (-0.75,0.5+\y) {\r}; }

  \begin{scope}[line width=0.7mm,opacity=0.5]
  \draw (4cm,0cm) -- (4cm,9.8cm);
  \draw (-2cm,4cm) -- (8cm,4cm);
  \end{scope}
  \node at (2cm,9.5cm) {\textit{finitary}};
  \node at (6cm,9.5cm) {\textit{infinitary}};
  \node [rotate=90] at (-1.8cm,2cm) {\textit{higher-order}};
  \node [rotate=90] at (-1.8cm,6cm) {\textit{first-order}};
\end{tikzpicture}
}

==> figs/venn.tex <==

\begin{tikzpicture}[thick]
  \draw [gray,line width=.5mm] (1.25cm,2.75cm) circle (1cm);
  \node [anchor=north] at (1.25cm,3.75cm) {RA};
  \begin{scope}
  \clip (0cm,0cm) -- (2cm,3cm) -- (-2cm,3cm) -- cycle;
  \fill [gray!50,xshift=2.5cm] (0cm,0cm) -- (2cm,3cm) -- (-2cm,3cm) -- cycle;
  \end{scope}
  \begin{scope}
  \fill [pattern=dots] (0cm,0cm) -- (.6666cm,1cm) -- (-.6666cm,1cm) -- cycle;
  \draw (0cm,0cm) -- (2cm,3cm) -- (-2cm,3cm) -- cycle;
  \node (Sw) at (0cm,0cm) {$\bullet$} node [below] {$\ssuc^\omega$};
  \end{scope}
  \begin{scope}[xshift=2.5cm]
  \fill [pattern=dots] (0cm,0cm) -- (.6666cm,1cm) -- (-.6666cm,1cm) -- cycle;
  \draw (0cm,0cm) -- (2cm,3cm) -- (-2cm,3cm) -- cycle;
  \node at (0cm,0cm) {$\bullet$} node [below] {$\spre^\omega$};
  \end{scope}
  \draw [gray,line width=.5mm] (-2cm,1cm) -- (4.5cm,1cm) node [at end,below,black] {$\SNinf$};
  
  \node (snorm) [anchor=east] at (0.2cm,2.7cm) {$\snorm{w} = \infty$}; 
  \node (pnorm) [anchor=west] at (2.3cm,2.7cm) {$\pnorm{w} = \infty$}; 
  
  \node (rasi) at (0.7cm,2.2cm) {$\bullet_{\rasi}$};
  \node (rafn) at (1.8cm,3.2cm) {$\bullet_{\rafn}$};
  \node at ($(rasi)!.5!(rafn)$) {$\bullet_{\pscountex}$};
  \node at ($(rasi)!-0.5!(rafn)$) {$\bullet_{\rasi'}$};
  %\node at ($(Sw)+(0mm,5mm)$) {$\bullet_{\gamma}$};
\end{tikzpicture}

